A Taxonomy for Management and Optimization of Multiple Resources in Edge Computing

Edge computing is promoted to meet increasing performance needs of data-driven services using computational and storage resources close to the end devices, at the edge of the current network. To achieve higher performance in this new paradigm one has to consider how to combine the efficiency of resource usage at all three layers of architecture: end devices, edge devices, and the cloud. While cloud capacity is elastically extendable, end devices and edge devices are to various degrees resource-constrained. Hence, an efficient resource management is essential to make edge computing a reality. In this work, we first present terminology and architectures to characterize current works within the field of edge computing. Then, we review a wide range of recent articles and categorize relevant aspects in terms of 4 perspectives: resource type, resource management objective, resource location, and resource use. This taxonomy and the ensuing analysis is used to identify some gaps in the existing research. Among several research gaps, we found that research is less prevalent on data, storage, and energy as a resource, and less extensive towards the estimation, discovery and sharing objectives. As for resource types, the most well-studied resources are computation and communication resources. Our analysis shows that resource management at the edge requires a deeper understanding of how methods applied at different levels and geared towards different resource types interact. Specifically, the impact of mobility and collaboration schemes requiring incentives are expected to be different in edge architectures compared to the classic cloud solutions. Finally, we find that fewer works are dedicated to the study of non-functional properties or to quantifying the footprint of resource management techniques, including edge-specific means of migrating data and services.

==> allocation.tikz <==
\newcommand{\slice}[4]{
  \pgfmathparse{0.5*#1+0.5*#2}
  \let\midangle\pgfmathresult

  % slice
  \draw[thick,fill=black!10] (0,0) -- (#1:1) arc (#1:#2:1) -- cycle;

  % outer label
  \node[label=\midangle:#4] at (\midangle:1) {};

  % inner label
  \pgfmathparse{min((#2-#1-10)/110*(-0.3),0)}
  \let\temp\pgfmathresult
  \pgfmathparse{max(\temp,-0.5) + 0.8}
  \let\innerpos\pgfmathresult
  \node at (\midangle:\innerpos) {#3};
}

\begin{tikzpicture}[scale=2]

\newcounter{a}
\newcounter{b}
\foreach \p/\t in {14/Placement, 7/Migration, 3/Scheduling,
                   6/Multi-perspective}
  {
    \setcounter{a}{\value{b}}
    \addtocounter{b}{\p}
    \slice{\thea/30*360}
          {\theb/30*360}
          {\p}{\t}
  }

\end{tikzpicture}

==> taxonomy.tikz <==
\tikzset{
  basic/.style  = {draw, text width=2cm, font=\sffamily, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center,
                   fill=gray!70, text width=16em},
  level 2/.style = {basic, rounded corners=2pt, thin,align=center, fill=gray!30, text width=9.5em},
  level 3/.style = {basic, thin, align=left, fill=white!60, text width=7.5em, level distance=1.75cm},
  level 4/.style = {basic, thin, align=left, fill=white!60, text width=5.5em}
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=45mm},
  edge from parent/.style={ -,draw},
  edge from parent path={(\tikzparentnode\tikzparentanchor) -- +(0pt,-.5\tikzleveldistance)                                       -| (\tikzchildnode\tikzchildanchor)}]
  >=latex]

% root of the the initial tree, level 1
\node[root] (c0) {Resource management at the edge}
% The first level, as children of the initial tree
  child {node[level 2] (c1) {Resource type}}
  child {node[level 2] (c2) {Objective}}
  child {node[level 2] (c3) {Resource \\ location}}
  child {node[level 2] (c4) {Resource use}}
  ;
  
% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 3}]
\node [below of = c1, xshift=15pt] (c11) {Computation};
\node [below of = c11] (c12) {Communication};
\node [below of = c12] (c13) {Storage};
\node [below of = c13] (c14) {Data};
\node [below of = c14] (c15) {Energy};
\node [below of = c15] (c16) {Generic};


\node [below of = c2, xshift=15pt] (c21) {Resource \\ estimation};
\node [below of = c21] (c22) {Resource \\ discovery};
\end{scope}

%Third level- 1
\begin{scope}[every node/.style={level 4}]

\node [below of = c22, xshift=10pt] (c221) {Locally-\\ centralized};
\node [below of = c221] (c222) {Distributed};

\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c222, xshift=-10pt] (c23) {Resource \\ allocation};


\node [below of = c3, xshift=15pt] (c31) {Within \\architecture};

\node [below of = c4, xshift=15pt] (c41) {Functionality in application};


\end{scope}

% The third level, relatively positioned nodes
\begin{scope}[every node/.style={level 4}]

\node [below of = c23, xshift=10pt] (c231) {Placement};
\node [below of = c231] (c232) {Migration};
\node [below of = c232] (c233) {Scheduling};

\node [below of = c31, xshift=10pt] (c311) {Single-level};
\node [below of = c311] (c312) {Multi-level};

\node [below of = c41, xshift=10pt] (c411) {Application-specific};
\node [below of = c411] (c412) {Application-agnostic}; 



\end{scope}

%up one level
\begin{scope}[every node/.style={level 3}]
\node [below of = c312, xshift=-10pt] (c32) {Resource \\mobility};
\node [below of = c412, xshift=-10pt] (c42) {Non-functional properties};
\node [below of = c233, xshift=-10pt] (c24) {Resource \\ sharing};
\end{scope}

%Down again
\begin{scope}[every node/.style={level 4}]

\node [below of = c32, xshift=10pt] (c321) {Stationary};
\node [below of = c321] (c322) {Mobile};

\node [below of = c24, xshift=10pt] (c241) {Dynamic coalitions};
\node [below of = c241] (c242) {Static \\coalitions};

\end{scope}

%up again
\begin{scope}[every node/.style={level 3}]
\node [below of = c242, xshift=-10pt] (c25) {Resource \\ optimization};
\end{scope}

% lines from each level 1 node to every one of its "children"
\foreach \value in {1,...,6}
  \draw[-] (c1.191) |- (c1\value.west);

\foreach \value in {1,...,5}
  \draw[-] (c2.191) |- (c2\value.west);
  \foreach \value in {1,...,2}
  \draw[-] (c22.201) |- (c22\value.west);
    \foreach \value in {1,...,3}
  \draw[-] (c23.201) |- (c23\value.west);
  \foreach \value in {1,...,2}
  \draw[-] (c24.201) |- (c24\value.west);
  
\foreach \value in {1,2}
  \draw[-] (c3.197) |- (c3\value.west);
  \foreach \value in {1,2}
  \draw[-] (c31.201) |- (c31\value.west);
  \foreach \value in {1,2}
  \draw[-] (c32.201) |- (c32\value.west);

  
\foreach \value in {1,2}
  \draw[-] (c4.191) |- (c4\value.west); 
  \foreach \value in {1,2}
  \draw[-] (c41.201) |- (c41\value.west);
\end{tikzpicture}
